Exclusive $\rho^0$ electroproduction on the proton at CLAS

The $e p\to e^\prime p \rho^0$ reaction has been measured, using the 5.754 GeV electron beam of Jefferson Lab and the CLAS detector. This represents the largest ever set of data for this reaction in the valence region. Integrated and differential cross sections are presented. The $W$, $Q^2$ and $t$ dependences of the cross section are compared to theoretical calculations based on $t$-channel meson-exchange Regge theory on the one hand and on quark handbag diagrams related to Generalized Parton Distributions (GPDs) on the other hand. The Regge approach can describe at the $\approx$ 30% level most of the features of the present data while the two GPD calculations that are presented in this article which succesfully reproduce the high energy data strongly underestimate the present data. The question is then raised whether this discrepancy originates from an incomplete or inexact way of modelling the GPDs or the associated hard scattering amplitude or whether the GPD formalism is simply inapplicable in this region due to higher-twists contributions, incalculable at present.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

